Chiral Defect Fermions and the Layered Phase

Chiral defect fermions on the lattice in 4+1 dimensions are analyzed using mean field theory. The fermion propagator has a localized chiral mode in weak coupling but loses it when the coupling in the unphysical fifth direction becomes too large. A layered phase \`a la Fu-Nielsen appears where the theory is vector-like in every layer.

==> phase.tex <==
\documentstyle{article}
\begin{document}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1530)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{303.293pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\large{$0$}}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{\large{$0.5$}}}
\put(1566,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,788){\makebox(0,0)[r]{\large{$1$}}}
\put(1566,788){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{\large{$1.5$}}}
\put(1566,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1417){\makebox(0,0)[r]{\large{$2$}}}
\put(1566,1417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\large{$0$}}}
\put(264,1397){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){\large{$0.5$}}}
\put(595,1397){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(925,113){\makebox(0,0){\large{$1$}}}
\put(925,1397){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1256,113){\makebox(0,0){\large{$1.5$}}}
\put(1256,1397){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1586,113){\makebox(0,0){\large{$2$}}}
\put(1586,1397){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{303.293pt}}
\put(264,1417){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(45,787){\makebox(0,0)[l]{\shortstack{\Large{$\beta$}}}}
\put(925,-22){\makebox(0,0){\Large{$\beta'$}}}
\put(925,-563){\makebox(0,0){\Large{Figure 1}}}
\put(337,1083){\makebox(0,0)[l]{\large{A}}}
\put(925,1083){\makebox(0,0)[l]{\large{B}}}
\put(595,454){\makebox(0,0)[l]{\large{C}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{303.293pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(426,1324){\rule[-0.500pt]{1.000pt}{22.283pt}}
\put(427,1234){\rule[-0.500pt]{1.000pt}{21.801pt}}
\put(428,997){\rule[-0.500pt]{1.000pt}{57.093pt}}
\put(429,940){\rule[-0.500pt]{1.000pt}{13.611pt}}
\put(430,884){\rule[-0.500pt]{1.000pt}{13.611pt}}
\put(431,759){\rule[-0.500pt]{1.000pt}{30.112pt}}
\put(432,750){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(433,741){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(434,732){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(435,723){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(436,714){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(437,705){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(438,696){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(439,693){\usebox{\plotpoint}}
\put(440,691){\usebox{\plotpoint}}
\put(441,689){\usebox{\plotpoint}}
\put(442,686){\usebox{\plotpoint}}
\put(443,684){\usebox{\plotpoint}}
\put(444,682){\usebox{\plotpoint}}
\put(445,680){\usebox{\plotpoint}}
\put(446,678){\usebox{\plotpoint}}
\put(447,677){\usebox{\plotpoint}}
\put(448,675){\usebox{\plotpoint}}
\put(449,674){\usebox{\plotpoint}}
\put(450,674){\usebox{\plotpoint}}
\put(451,673){\usebox{\plotpoint}}
\put(452,672){\usebox{\plotpoint}}
\put(453,671){\usebox{\plotpoint}}
\put(454,670){\usebox{\plotpoint}}
\put(455,669){\usebox{\plotpoint}}
\put(456,668){\usebox{\plotpoint}}
\put(458,667){\usebox{\plotpoint}}
\put(459,666){\usebox{\plotpoint}}
\put(460,665){\usebox{\plotpoint}}
\put(461,664){\usebox{\plotpoint}}
\put(462,663){\usebox{\plotpoint}}
\put(463,662){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(469,661){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(480,660){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(491,659){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(497,658){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(503,657){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(508,656){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(514,655){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(520,654){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(526,653){\usebox{\plotpoint}}
\put(529,652){\usebox{\plotpoint}}
\put(533,651){\usebox{\plotpoint}}
\put(537,650){\usebox{\plotpoint}}
\put(540,649){\usebox{\plotpoint}}
\put(544,648){\usebox{\plotpoint}}
\put(548,647){\usebox{\plotpoint}}
\put(551,646){\usebox{\plotpoint}}
\put(554,645){\usebox{\plotpoint}}
\put(557,644){\usebox{\plotpoint}}
\put(560,643){\usebox{\plotpoint}}
\put(562,642){\usebox{\plotpoint}}
\put(565,641){\usebox{\plotpoint}}
\put(568,640){\usebox{\plotpoint}}
\put(571,639){\usebox{\plotpoint}}
\put(574,638){\usebox{\plotpoint}}
\put(577,637){\usebox{\plotpoint}}
\put(580,636){\usebox{\plotpoint}}
\put(583,635){\usebox{\plotpoint}}
\put(585,634){\usebox{\plotpoint}}
\put(587,633){\usebox{\plotpoint}}
\put(589,632){\usebox{\plotpoint}}
\put(591,631){\usebox{\plotpoint}}
\put(594,630){\usebox{\plotpoint}}
\put(596,629){\usebox{\plotpoint}}
\put(598,628){\usebox{\plotpoint}}
\put(600,627){\usebox{\plotpoint}}
\put(602,626){\usebox{\plotpoint}}
\put(605,625){\usebox{\plotpoint}}
\put(607,624){\usebox{\plotpoint}}
\put(609,623){\usebox{\plotpoint}}
\put(612,622){\usebox{\plotpoint}}
\put(614,621){\usebox{\plotpoint}}
\put(617,620){\usebox{\plotpoint}}
\put(619,619){\usebox{\plotpoint}}
\put(621,618){\usebox{\plotpoint}}
\put(623,617){\usebox{\plotpoint}}
\put(625,616){\usebox{\plotpoint}}
\put(628,615){\usebox{\plotpoint}}
\put(630,614){\usebox{\plotpoint}}
\put(632,613){\usebox{\plotpoint}}
\put(634,612){\usebox{\plotpoint}}
\put(636,611){\usebox{\plotpoint}}
\put(638,610){\usebox{\plotpoint}}
\put(640,609){\usebox{\plotpoint}}
\put(641,608){\usebox{\plotpoint}}
\put(643,607){\usebox{\plotpoint}}
\put(645,606){\usebox{\plotpoint}}
\put(647,605){\usebox{\plotpoint}}
\put(649,604){\usebox{\plotpoint}}
\put(650,603){\usebox{\plotpoint}}
\put(652,602){\usebox{\plotpoint}}
\put(654,601){\usebox{\plotpoint}}
\put(656,600){\usebox{\plotpoint}}
\put(658,599){\usebox{\plotpoint}}
\put(660,598){\usebox{\plotpoint}}
\put(661,597){\usebox{\plotpoint}}
\put(663,596){\usebox{\plotpoint}}
\put(665,595){\usebox{\plotpoint}}
\put(667,594){\usebox{\plotpoint}}
\put(668,593){\usebox{\plotpoint}}
\put(670,592){\usebox{\plotpoint}}
\put(672,591){\usebox{\plotpoint}}
\put(674,590){\usebox{\plotpoint}}
\put(675,589){\usebox{\plotpoint}}
\put(677,588){\usebox{\plotpoint}}
\put(678,587){\usebox{\plotpoint}}
\put(680,586){\usebox{\plotpoint}}
\put(681,585){\usebox{\plotpoint}}
\put(683,584){\usebox{\plotpoint}}
\put(684,583){\usebox{\plotpoint}}
\put(686,582){\usebox{\plotpoint}}
\put(688,581){\usebox{\plotpoint}}
\put(690,580){\usebox{\plotpoint}}
\put(691,579){\usebox{\plotpoint}}
\put(693,578){\usebox{\plotpoint}}
\put(695,577){\usebox{\plotpoint}}
\put(697,576){\usebox{\plotpoint}}
\put(698,575){\usebox{\plotpoint}}
\put(700,574){\usebox{\plotpoint}}
\put(701,573){\usebox{\plotpoint}}
\put(703,572){\usebox{\plotpoint}}
\put(704,571){\usebox{\plotpoint}}
\put(706,570){\usebox{\plotpoint}}
\put(707,569){\usebox{\plotpoint}}
\put(709,568){\usebox{\plotpoint}}
\put(711,567){\usebox{\plotpoint}}
\put(712,566){\usebox{\plotpoint}}
\put(714,565){\usebox{\plotpoint}}
\put(715,564){\usebox{\plotpoint}}
\put(717,563){\usebox{\plotpoint}}
\put(718,562){\usebox{\plotpoint}}
\put(720,561){\usebox{\plotpoint}}
\put(722,560){\usebox{\plotpoint}}
\put(723,559){\usebox{\plotpoint}}
\put(725,558){\usebox{\plotpoint}}
\put(726,557){\usebox{\plotpoint}}
\put(728,556){\usebox{\plotpoint}}
\put(729,555){\usebox{\plotpoint}}
\put(731,554){\usebox{\plotpoint}}
\put(732,553){\usebox{\plotpoint}}
\put(733,552){\usebox{\plotpoint}}
\put(735,551){\usebox{\plotpoint}}
\put(736,550){\usebox{\plotpoint}}
\put(737,549){\usebox{\plotpoint}}
\put(739,548){\usebox{\plotpoint}}
\put(740,547){\usebox{\plotpoint}}
\put(742,546){\usebox{\plotpoint}}
\put(743,545){\usebox{\plotpoint}}
\put(745,544){\usebox{\plotpoint}}
\put(746,543){\usebox{\plotpoint}}
\put(748,542){\usebox{\plotpoint}}
\put(749,541){\usebox{\plotpoint}}
\put(751,540){\usebox{\plotpoint}}
\put(752,539){\usebox{\plotpoint}}
\put(754,538){\usebox{\plotpoint}}
\put(755,537){\usebox{\plotpoint}}
\put(756,536){\usebox{\plotpoint}}
\put(758,535){\usebox{\plotpoint}}
\put(759,534){\usebox{\plotpoint}}
\put(760,533){\usebox{\plotpoint}}
\put(762,532){\usebox{\plotpoint}}
\put(763,531){\usebox{\plotpoint}}
\put(765,530){\usebox{\plotpoint}}
\put(766,529){\usebox{\plotpoint}}
\put(767,528){\usebox{\plotpoint}}
\put(768,527){\usebox{\plotpoint}}
\put(769,526){\usebox{\plotpoint}}
\put(771,525){\usebox{\plotpoint}}
\put(772,524){\usebox{\plotpoint}}
\put(773,523){\usebox{\plotpoint}}
\put(774,522){\usebox{\plotpoint}}
\put(776,521){\usebox{\plotpoint}}
\put(777,520){\usebox{\plotpoint}}
\put(779,519){\usebox{\plotpoint}}
\put(780,518){\usebox{\plotpoint}}
\put(782,517){\usebox{\plotpoint}}
\put(783,516){\usebox{\plotpoint}}
\put(785,515){\usebox{\plotpoint}}
\put(786,514){\usebox{\plotpoint}}
\put(788,513){\usebox{\plotpoint}}
\put(789,512){\usebox{\plotpoint}}
\put(790,511){\usebox{\plotpoint}}
\put(791,510){\usebox{\plotpoint}}
\put(792,509){\usebox{\plotpoint}}
\put(794,508){\usebox{\plotpoint}}
\put(795,507){\usebox{\plotpoint}}
\put(796,506){\usebox{\plotpoint}}
\put(797,505){\usebox{\plotpoint}}
\put(799,504){\usebox{\plotpoint}}
\put(800,503){\usebox{\plotpoint}}
\put(801,502){\usebox{\plotpoint}}
\put(802,501){\usebox{\plotpoint}}
\put(804,500){\usebox{\plotpoint}}
\put(805,499){\usebox{\plotpoint}}
\put(806,498){\usebox{\plotpoint}}
\put(808,497){\usebox{\plotpoint}}
\put(809,496){\usebox{\plotpoint}}
\put(810,495){\usebox{\plotpoint}}
\put(812,494){\usebox{\plotpoint}}
\put(813,493){\usebox{\plotpoint}}
\put(814,492){\usebox{\plotpoint}}
\put(815,491){\usebox{\plotpoint}}
\put(817,490){\usebox{\plotpoint}}
\put(818,489){\usebox{\plotpoint}}
\put(819,488){\usebox{\plotpoint}}
\put(820,487){\usebox{\plotpoint}}
\put(822,486){\usebox{\plotpoint}}
\put(823,485){\usebox{\plotpoint}}
\put(824,484){\usebox{\plotpoint}}
\put(825,483){\usebox{\plotpoint}}
\put(826,482){\usebox{\plotpoint}}
\put(828,481){\usebox{\plotpoint}}
\put(829,480){\usebox{\plotpoint}}
\put(830,479){\usebox{\plotpoint}}
\put(831,478){\usebox{\plotpoint}}
\put(833,477){\usebox{\plotpoint}}
\put(834,476){\usebox{\plotpoint}}
\put(835,475){\usebox{\plotpoint}}
\put(836,474){\usebox{\plotpoint}}
\put(838,473){\usebox{\plotpoint}}
\put(839,472){\usebox{\plotpoint}}
\put(840,471){\usebox{\plotpoint}}
\put(842,470){\usebox{\plotpoint}}
\put(843,469){\usebox{\plotpoint}}
\put(844,468){\usebox{\plotpoint}}
\put(846,467){\usebox{\plotpoint}}
\put(847,466){\usebox{\plotpoint}}
\put(848,465){\usebox{\plotpoint}}
\put(849,464){\usebox{\plotpoint}}
\put(851,463){\usebox{\plotpoint}}
\put(852,462){\usebox{\plotpoint}}
\put(853,461){\usebox{\plotpoint}}
\put(854,460){\usebox{\plotpoint}}
\put(856,459){\usebox{\plotpoint}}
\put(857,458){\usebox{\plotpoint}}
\put(858,457){\usebox{\plotpoint}}
\put(859,456){\usebox{\plotpoint}}
\put(860,455){\usebox{\plotpoint}}
\put(862,454){\usebox{\plotpoint}}
\put(863,453){\usebox{\plotpoint}}
\put(864,452){\usebox{\plotpoint}}
\put(865,451){\usebox{\plotpoint}}
\put(866,450){\usebox{\plotpoint}}
\put(868,449){\usebox{\plotpoint}}
\put(869,448){\usebox{\plotpoint}}
\put(870,447){\usebox{\plotpoint}}
\put(871,446){\usebox{\plotpoint}}
\put(872,445){\usebox{\plotpoint}}
\put(874,444){\usebox{\plotpoint}}
\put(875,443){\usebox{\plotpoint}}
\put(876,442){\usebox{\plotpoint}}
\put(877,441){\usebox{\plotpoint}}
\put(879,440){\usebox{\plotpoint}}
\put(880,439){\usebox{\plotpoint}}
\put(881,438){\usebox{\plotpoint}}
\put(882,437){\usebox{\plotpoint}}
\put(883,436){\usebox{\plotpoint}}
\put(884,435){\usebox{\plotpoint}}
\put(885,434){\usebox{\plotpoint}}
\put(886,433){\usebox{\plotpoint}}
\put(887,432){\usebox{\plotpoint}}
\put(888,431){\usebox{\plotpoint}}
\put(889,430){\usebox{\plotpoint}}
\put(891,429){\usebox{\plotpoint}}
\put(892,428){\usebox{\plotpoint}}
\put(893,427){\usebox{\plotpoint}}
\put(895,426){\usebox{\plotpoint}}
\put(896,425){\usebox{\plotpoint}}
\put(897,424){\usebox{\plotpoint}}
\put(899,423){\usebox{\plotpoint}}
\put(900,422){\usebox{\plotpoint}}
\put(901,421){\usebox{\plotpoint}}
\put(903,420){\usebox{\plotpoint}}
\put(904,419){\usebox{\plotpoint}}
\put(905,418){\usebox{\plotpoint}}
\put(906,417){\usebox{\plotpoint}}
\put(907,416){\usebox{\plotpoint}}
\put(908,415){\usebox{\plotpoint}}
\put(909,414){\usebox{\plotpoint}}
\put(910,413){\usebox{\plotpoint}}
\put(911,412){\usebox{\plotpoint}}
\put(912,411){\usebox{\plotpoint}}
\put(914,410){\usebox{\plotpoint}}
\put(915,409){\usebox{\plotpoint}}
\put(916,408){\usebox{\plotpoint}}
\put(917,407){\usebox{\plotpoint}}
\put(919,406){\usebox{\plotpoint}}
\put(920,405){\usebox{\plotpoint}}
\put(921,404){\usebox{\plotpoint}}
\put(922,403){\usebox{\plotpoint}}
\put(923,402){\usebox{\plotpoint}}
\put(925,401){\usebox{\plotpoint}}
\put(926,400){\usebox{\plotpoint}}
\put(927,399){\usebox{\plotpoint}}
\put(928,398){\usebox{\plotpoint}}
\put(929,397){\usebox{\plotpoint}}
\put(931,396){\usebox{\plotpoint}}
\put(932,395){\usebox{\plotpoint}}
\put(933,394){\usebox{\plotpoint}}
\put(934,393){\usebox{\plotpoint}}
\put(936,392){\usebox{\plotpoint}}
\put(937,391){\usebox{\plotpoint}}
\put(938,390){\usebox{\plotpoint}}
\put(939,389){\usebox{\plotpoint}}
\put(940,388){\usebox{\plotpoint}}
\put(941,387){\usebox{\plotpoint}}
\put(942,386){\usebox{\plotpoint}}
\put(943,385){\usebox{\plotpoint}}
\put(944,384){\usebox{\plotpoint}}
\put(945,383){\usebox{\plotpoint}}
\put(946,382){\usebox{\plotpoint}}
\put(948,381){\usebox{\plotpoint}}
\put(949,380){\usebox{\plotpoint}}
\put(950,379){\usebox{\plotpoint}}
\put(951,378){\usebox{\plotpoint}}
\put(953,377){\usebox{\plotpoint}}
\put(954,376){\usebox{\plotpoint}}
\put(955,375){\usebox{\plotpoint}}
\put(956,374){\usebox{\plotpoint}}
\put(957,373){\usebox{\plotpoint}}
\put(959,372){\usebox{\plotpoint}}
\put(960,371){\usebox{\plotpoint}}
\put(961,370){\usebox{\plotpoint}}
\put(962,369){\usebox{\plotpoint}}
\put(963,368){\usebox{\plotpoint}}
\put(964,367){\usebox{\plotpoint}}
\put(965,366){\usebox{\plotpoint}}
\put(966,365){\usebox{\plotpoint}}
\put(967,364){\usebox{\plotpoint}}
\put(968,363){\usebox{\plotpoint}}
\put(969,362){\usebox{\plotpoint}}
\put(971,361){\usebox{\plotpoint}}
\put(972,360){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(975,358){\usebox{\plotpoint}}
\put(976,357){\usebox{\plotpoint}}
\put(977,356){\usebox{\plotpoint}}
\put(979,355){\usebox{\plotpoint}}
\put(980,354){\usebox{\plotpoint}}
\put(981,353){\usebox{\plotpoint}}
\put(983,352){\usebox{\plotpoint}}
\put(984,351){\usebox{\plotpoint}}
\put(985,350){\usebox{\plotpoint}}
\put(986,349){\usebox{\plotpoint}}
\put(987,348){\usebox{\plotpoint}}
\put(988,347){\usebox{\plotpoint}}
\put(989,346){\usebox{\plotpoint}}
\put(990,345){\usebox{\plotpoint}}
\put(991,344){\usebox{\plotpoint}}
\put(992,343){\usebox{\plotpoint}}
\put(994,342){\usebox{\plotpoint}}
\put(995,341){\usebox{\plotpoint}}
\put(996,340){\usebox{\plotpoint}}
\put(997,339){\usebox{\plotpoint}}
\put(998,338){\usebox{\plotpoint}}
\put(999,337){\usebox{\plotpoint}}
\put(1000,336){\usebox{\plotpoint}}
\put(1001,335){\usebox{\plotpoint}}
\put(1002,334){\usebox{\plotpoint}}
\put(1003,333){\usebox{\plotpoint}}
\put(1005,332){\usebox{\plotpoint}}
\put(1006,331){\usebox{\plotpoint}}
\put(1007,330){\usebox{\plotpoint}}
\put(1009,329){\usebox{\plotpoint}}
\put(1010,328){\usebox{\plotpoint}}
\put(1011,327){\usebox{\plotpoint}}
\put(1013,326){\usebox{\plotpoint}}
\put(1014,325){\usebox{\plotpoint}}
\put(1015,324){\usebox{\plotpoint}}
\put(1017,323){\usebox{\plotpoint}}
\put(1018,322){\usebox{\plotpoint}}
\put(1019,321){\usebox{\plotpoint}}
\put(1020,320){\usebox{\plotpoint}}
\put(1021,319){\usebox{\plotpoint}}
\put(1022,318){\usebox{\plotpoint}}
\put(1023,317){\usebox{\plotpoint}}
\put(1024,316){\usebox{\plotpoint}}
\put(1025,315){\usebox{\plotpoint}}
\put(1026,314){\usebox{\plotpoint}}
\put(1028,313){\usebox{\plotpoint}}
\put(1029,312){\usebox{\plotpoint}}
\put(1030,311){\usebox{\plotpoint}}
\put(1031,310){\usebox{\plotpoint}}
\put(1032,309){\usebox{\plotpoint}}
\put(1034,308){\usebox{\plotpoint}}
\put(1035,307){\usebox{\plotpoint}}
\put(1036,306){\usebox{\plotpoint}}
\put(1037,305){\usebox{\plotpoint}}
\put(1038,304){\usebox{\plotpoint}}
\put(1040,303){\usebox{\plotpoint}}
\put(1041,302){\usebox{\plotpoint}}
\put(1042,301){\usebox{\plotpoint}}
\put(1043,300){\usebox{\plotpoint}}
\put(1045,299){\usebox{\plotpoint}}
\put(1046,298){\usebox{\plotpoint}}
\put(1047,297){\usebox{\plotpoint}}
\put(1048,296){\usebox{\plotpoint}}
\put(1049,295){\usebox{\plotpoint}}
\put(1051,294){\usebox{\plotpoint}}
\put(1052,293){\usebox{\plotpoint}}
\put(1053,292){\usebox{\plotpoint}}
\put(1054,291){\usebox{\plotpoint}}
\put(1056,290){\usebox{\plotpoint}}
\put(1057,289){\usebox{\plotpoint}}
\put(1058,288){\usebox{\plotpoint}}
\put(1059,287){\usebox{\plotpoint}}
\put(1060,286){\usebox{\plotpoint}}
\put(1062,285){\usebox{\plotpoint}}
\put(1063,284){\usebox{\plotpoint}}
\put(1064,283){\usebox{\plotpoint}}
\put(1065,282){\usebox{\plotpoint}}
\put(1066,281){\usebox{\plotpoint}}
\put(1068,280){\usebox{\plotpoint}}
\put(1069,279){\usebox{\plotpoint}}
\put(1070,278){\usebox{\plotpoint}}
\put(1071,277){\usebox{\plotpoint}}
\put(1072,276){\usebox{\plotpoint}}
\put(1074,275){\usebox{\plotpoint}}
\put(1075,274){\usebox{\plotpoint}}
\put(1076,273){\usebox{\plotpoint}}
\put(1077,272){\usebox{\plotpoint}}
\put(1079,271){\usebox{\plotpoint}}
\put(1080,270){\usebox{\plotpoint}}
\put(1081,269){\usebox{\plotpoint}}
\put(1082,268){\usebox{\plotpoint}}
\put(1083,267){\usebox{\plotpoint}}
\put(1085,266){\usebox{\plotpoint}}
\put(1086,265){\usebox{\plotpoint}}
\put(1088,264){\usebox{\plotpoint}}
\put(1089,263){\usebox{\plotpoint}}
\put(1090,262){\usebox{\plotpoint}}
\put(1092,261){\usebox{\plotpoint}}
\put(1093,260){\usebox{\plotpoint}}
\put(1094,259){\usebox{\plotpoint}}
\put(1096,258){\usebox{\plotpoint}}
\put(1097,257){\usebox{\plotpoint}}
\put(1098,256){\usebox{\plotpoint}}
\put(1099,255){\usebox{\plotpoint}}
\put(1100,254){\usebox{\plotpoint}}
\put(1102,253){\usebox{\plotpoint}}
\put(1103,252){\usebox{\plotpoint}}
\put(1104,251){\usebox{\plotpoint}}
\put(1105,250){\usebox{\plotpoint}}
\put(1106,249){\usebox{\plotpoint}}
\put(1108,248){\usebox{\plotpoint}}
\put(1109,247){\usebox{\plotpoint}}
\put(1111,246){\usebox{\plotpoint}}
\put(1112,245){\usebox{\plotpoint}}
\put(1113,244){\usebox{\plotpoint}}
\put(1115,243){\usebox{\plotpoint}}
\put(1116,242){\usebox{\plotpoint}}
\put(1117,241){\usebox{\plotpoint}}
\put(1119,240){\usebox{\plotpoint}}
\put(1120,239){\usebox{\plotpoint}}
\put(1121,238){\usebox{\plotpoint}}
\put(1122,237){\usebox{\plotpoint}}
\put(1123,236){\usebox{\plotpoint}}
\put(1125,235){\usebox{\plotpoint}}
\put(1126,234){\usebox{\plotpoint}}
\put(1127,233){\usebox{\plotpoint}}
\put(1128,232){\usebox{\plotpoint}}
\put(1129,231){\usebox{\plotpoint}}
\put(1131,230){\usebox{\plotpoint}}
\put(1132,229){\usebox{\plotpoint}}
\put(1134,228){\usebox{\plotpoint}}
\put(1135,227){\usebox{\plotpoint}}
\put(1136,226){\usebox{\plotpoint}}
\put(1138,225){\usebox{\plotpoint}}
\put(1139,224){\usebox{\plotpoint}}
\put(1141,223){\usebox{\plotpoint}}
\put(1142,222){\usebox{\plotpoint}}
\put(1143,221){\usebox{\plotpoint}}
\put(1145,220){\usebox{\plotpoint}}
\put(1146,219){\usebox{\plotpoint}}
\put(1147,218){\usebox{\plotpoint}}
\put(1149,217){\usebox{\plotpoint}}
\put(1150,216){\usebox{\plotpoint}}
\put(1151,215){\usebox{\plotpoint}}
\put(1153,214){\usebox{\plotpoint}}
\put(1154,213){\usebox{\plotpoint}}
\put(1155,212){\usebox{\plotpoint}}
\put(1157,211){\usebox{\plotpoint}}
\put(1158,210){\usebox{\plotpoint}}
\put(1159,209){\usebox{\plotpoint}}
\put(1161,208){\usebox{\plotpoint}}
\put(1162,207){\usebox{\plotpoint}}
\put(1164,204){\usebox{\plotpoint}}
\put(1165,203){\usebox{\plotpoint}}
\put(1166,202){\usebox{\plotpoint}}
\put(1167,201){\usebox{\plotpoint}}
\put(1168,200){\usebox{\plotpoint}}
\put(1169,199){\usebox{\plotpoint}}
\put(1170,198){\usebox{\plotpoint}}
\put(1171,197){\usebox{\plotpoint}}
\put(1172,196){\usebox{\plotpoint}}
\put(1173,195){\usebox{\plotpoint}}
\put(1174,194){\usebox{\plotpoint}}
\put(1175,193){\usebox{\plotpoint}}
\put(1176,191){\usebox{\plotpoint}}
\put(1177,190){\usebox{\plotpoint}}
\put(1178,189){\usebox{\plotpoint}}
\put(1179,188){\usebox{\plotpoint}}
\put(1180,187){\usebox{\plotpoint}}
\put(1181,186){\usebox{\plotpoint}}
\put(1182,185){\usebox{\plotpoint}}
\put(1183,184){\usebox{\plotpoint}}
\put(1184,183){\usebox{\plotpoint}}
\put(1185,182){\usebox{\plotpoint}}
\put(1186,181){\usebox{\plotpoint}}
\put(1187,180){\usebox{\plotpoint}}
\put(1188,179){\usebox{\plotpoint}}
\put(1189,177){\usebox{\plotpoint}}
\put(1190,176){\usebox{\plotpoint}}
\put(1191,174){\usebox{\plotpoint}}
\put(1192,173){\usebox{\plotpoint}}
\put(1193,171){\usebox{\plotpoint}}
\put(1194,170){\usebox{\plotpoint}}
\put(1195,168){\usebox{\plotpoint}}
\put(1196,167){\usebox{\plotpoint}}
\put(1197,166){\usebox{\plotpoint}}
\put(1198,164){\usebox{\plotpoint}}
\put(1199,163){\usebox{\plotpoint}}
\put(1200,161){\usebox{\plotpoint}}
\put(1201,160){\usebox{\plotpoint}}
\put(1202,159){\usebox{\plotpoint}}
\put(1203,159){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(264,662){\usebox{\plotpoint}}
\put(264,662){\rule[-0.500pt]{48.180pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(471,1417){\usebox{\plotpoint}}
\put(471,1396){\usebox{\plotpoint}}
\put(471,1375){\usebox{\plotpoint}}
\put(471,1354){\usebox{\plotpoint}}
\put(471,1333){\usebox{\plotpoint}}
\put(471,1313){\usebox{\plotpoint}}
\put(472,1292){\usebox{\plotpoint}}
\put(472,1271){\usebox{\plotpoint}}
\put(472,1250){\usebox{\plotpoint}}
\put(472,1230){\usebox{\plotpoint}}
\put(472,1209){\usebox{\plotpoint}}
\put(473,1188){\usebox{\plotpoint}}
\put(473,1167){\usebox{\plotpoint}}
\put(473,1147){\usebox{\plotpoint}}
\put(473,1126){\usebox{\plotpoint}}
\put(473,1105){\usebox{\plotpoint}}
\put(476,1085){\usebox{\plotpoint}}
\put(478,1064){\usebox{\plotpoint}}
\put(478,1043){\usebox{\plotpoint}}
\put(480,1023){\usebox{\plotpoint}}
\put(482,1002){\usebox{\plotpoint}}
\put(484,981){\usebox{\plotpoint}}
\put(486,961){\usebox{\plotpoint}}
\put(487,940){\usebox{\plotpoint}}
\put(488,919){\usebox{\plotpoint}}
\put(490,898){\usebox{\plotpoint}}
\put(491,878){\usebox{\plotpoint}}
\put(491,857){\usebox{\plotpoint}}
\put(492,836){\usebox{\plotpoint}}
\put(492,815){\usebox{\plotpoint}}
\put(492,795){\usebox{\plotpoint}}
\put(496,775){\usebox{\plotpoint}}
\put(514,765){\usebox{\plotpoint}}
\put(532,757){\usebox{\plotpoint}}
\put(550,746){\usebox{\plotpoint}}
\put(568,736){\usebox{\plotpoint}}
\put(587,728){\usebox{\plotpoint}}
\put(606,719){\usebox{\plotpoint}}
\put(625,711){\usebox{\plotpoint}}
\put(644,703){\usebox{\plotpoint}}
\put(663,694){\usebox{\plotpoint}}
\put(682,687){\usebox{\plotpoint}}
\put(701,679){\usebox{\plotpoint}}
\put(720,671){\usebox{\plotpoint}}
\put(740,663){\usebox{\plotpoint}}
\put(759,655){\usebox{\plotpoint}}
\put(778,648){\usebox{\plotpoint}}
\put(798,641){\usebox{\plotpoint}}
\put(817,633){\usebox{\plotpoint}}
\put(837,626){\usebox{\plotpoint}}
\put(856,619){\usebox{\plotpoint}}
\put(876,613){\usebox{\plotpoint}}
\put(896,607){\usebox{\plotpoint}}
\put(916,601){\usebox{\plotpoint}}
\put(935,595){\usebox{\plotpoint}}
\put(955,589){\usebox{\plotpoint}}
\put(975,584){\usebox{\plotpoint}}
\put(996,580){\usebox{\plotpoint}}
\put(1016,574){\usebox{\plotpoint}}
\put(1036,571){\usebox{\plotpoint}}
\put(1057,567){\usebox{\plotpoint}}
\put(1077,564){\usebox{\plotpoint}}
\put(1084,563){\usebox{\plotpoint}}
\put(264,788){\usebox{\plotpoint}}
\put(264,788){\usebox{\plotpoint}}
\put(284,788){\usebox{\plotpoint}}
\put(305,788){\usebox{\plotpoint}}
\put(326,788){\usebox{\plotpoint}}
\put(347,788){\usebox{\plotpoint}}
\put(367,788){\usebox{\plotpoint}}
\put(388,788){\usebox{\plotpoint}}
\put(409,788){\usebox{\plotpoint}}
\put(430,788){\usebox{\plotpoint}}
\put(450,788){\usebox{\plotpoint}}
\put(471,788){\usebox{\plotpoint}}
\put(492,788){\usebox{\plotpoint}}
\put(493,788){\usebox{\plotpoint}}
\end{picture}
\end{document}

